Instability of Markov chains under infinitesimal coherent dissipation

Under local Lindbladian evolution, the growth of conditional mutual information and its associated Markov length scale is not limited by Lieb-Robinson bounds, yet it has been unclear how quickly the Markov length can increase. We show that an arbitrarily short, strictly local Lindbladian can generate infinite Markov length from a product state. We also construct strictly local Lindbladians that converge rapidly to steady states with algebraically decaying conditional mutual information. Despite their long-range conditional correlations, the states we construct are local reversibly connected to a product state by sublinear depth circuits. Thus infinite Markov length does not imply slow relaxation nor obstruct phase stability when suitably defined.

==> summary_figure.tex <==
% Editable master: all shapes are TikZ vectors; all text is typeset by LaTeX.
% Compile this standalone file and include summary_figure.pdf in the paper.
\documentclass[tikz,border=0pt]{standalone}
\usepackage{amsmath,amssymb,graphicx}
\usetikzlibrary{arrows.meta,decorations.markings}

\definecolor{ink}{HTML}{14242F}
\definecolor{muted}{HTML}{465863}
\definecolor{teal}{HTML}{006B57}
\definecolor{teallight}{HTML}{C7E3D9}
\definecolor{coral}{HTML}{B53724}
\definecolor{corallight}{HTML}{F1CBBF}
\definecolor{buffer}{HTML}{C9DFEC}
\definecolor{blue}{HTML}{145B8A}
\definecolor{hairline}{HTML}{899DA9}
\definecolor{outside}{HTML}{6F8492}
\definecolor{traj0}{HTML}{1F5C8A}
\definecolor{traj1}{HTML}{207054}
\definecolor{traj2}{HTML}{6F3C87}
\definecolor{traj3}{HTML}{2A6C8F}
\definecolor{traj4}{HTML}{495F7B}

% At width=\columnwidth in the two-column manuscript, the 534bp-wide
% figure is reduced by about 0.46: text prints at about 10pt and math at 9pt.
\newcommand{\FigureFont}{\fontsize{22}{25}\selectfont}
\newcommand{\FigureMathFont}{\fontsize{20}{23}\selectfont}
\tikzset{
  every node/.style={inner sep=0pt,outer sep=0pt,text=ink,anchor=base,font=\FigureFont},
  heading/.style={anchor=north west,font=\FigureFont\bfseries,align=left},
  time/.style={font=\FigureMathFont},
  region/.style={font=\FigureMathFont},
  powerlaw/.style={text=coral,font=\FigureMathFont},
  flow/.style={draw=ink,line width=1.4bp,-{Latex[length=4.8bp,width=3.4bp]}},
  spin/.style={draw=teal,line width=1.3bp,-{Latex[length=3.5bp,width=3.3bp]}}
}

% The ellipses show that all chains continue beyond the displayed sites.
\newcommand{\ChainEnds}{%
  \foreach \dx in {-3,0,3}{%
    \fill[muted] ({-104+\dx},0) circle[radius=.65bp];
    \fill[muted] ({104+\dx},0) circle[radius=.65bp];
  }%
}

% Arguments: horizontal center, height, spin direction (+1 or -1).
\newcommand{\SpinChain}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[hairline,line width=1bp] (-95,0)--(95,0);
    \ChainEnds
    \foreach \i in {-9,...,9}{%
      \fill[teallight] ({10*\i},0) circle[radius=4.2bp];
      \draw[spin] ({10*\i},{-5.3*(#3)})--({10*\i},{5.3*(#3)});
    }
  \end{scope}%
}

% A, B, C are interior subsets of one longer chain. The dimension line
% measures the buffer alone. Both panels use the same formula placement.
\newcommand{\StateChain}[2]{%
  \begin{scope}[shift={(#1,#2)}]
    \fill[corallight,rounded corners=4bp] (-64.5,-10.5) rectangle (-35.5,10.5);
    \fill[buffer,rounded corners=4bp] (-34.5,-10.5) rectangle (34.5,10.5);
    \fill[corallight,rounded corners=4bp] (35.5,-10.5) rectangle (64.5,10.5);
    \node[region,text=coral] at (-50,18) {$A$};
    \node[region,text=blue] at (0,18) {$B$};
    \node[region,text=coral] at (50,18) {$C$};
    \draw[hairline,line width=1.15bp] (-95,0)--(95,0);
    \ChainEnds
    \foreach \i in {-9,...,9}{%
      \filldraw[fill=outside,draw=white,line width=.65bp]
        ({10*\i},0) circle[radius=3.15bp];
    }
    \foreach \i in {-6,-5,-4,4,5,6}{%
      \filldraw[fill=coral,draw=white,line width=.65bp]
        ({10*\i},0) circle[radius=3.15bp];
    }
    \foreach \i in {-3,...,3}{%
      \filldraw[fill=blue,draw=white,line width=.65bp]
        ({10*\i},0) circle[radius=3.15bp];
    }
    \draw[blue,line width=.75bp] (-34.5,-14)--(-34.5,-28);
    \draw[blue,line width=.75bp] (34.5,-14)--(34.5,-28);
    \draw[blue,line width=1.1bp,
      {Latex[length=4.3bp,width=3.5bp]}-{Latex[length=4.3bp,width=3.5bp]}]
      (-34.5,-25)--(34.5,-25);
    \node[text=blue,font=\FigureMathFont] at (0,-48) {$r$};
    \node[powerlaw] at (0,-79) {$\mathrm{CMI}\propto\frac{1}{r^n}$};
  \end{scope}%
}

\begin{document}
\begin{tikzpicture}[x=1bp,y=1bp]
  \path[use as bounding box] (-6,-7) rectangle (528,408);
  \clip (-6,-7) rectangle (528,408);
  % Outer border: uncomment the next two lines to restore.
  % \draw[draw=black,line width=1bp,rounded corners=9bp]
  %   (-2,-3) rectangle (524,404);

  \node[heading] at (11,390) {(a)};
  \node[heading] at (47,390) {Local evolution};
  \node[heading] at (278,390) {(b)};
  \node[heading] at (314,390)
    {Rapid relaxation};
  % Panel divider: uncomment the next line to restore.
  % \draw[black,line width=.85bp] (263,17)--(263,387);

  % (a) Downward evolution between two product states.
  \node[time] at (131,348) {$t=0$};
  \SpinChain{131}{322}{1}
  \draw[flow] (131,303)--(131,273);
  \node[time,text=coral] at (131,248) {$0<t<\infty$};
  \StateChain{131}{201}
  \draw[flow] (131,96)--(131,66);
  \SpinChain{131}{45}{-1}
  \node[time] at (131,20) {$t\to\infty$};

  % (b) Thirteen initial states relax toward one stationary state.
  \foreach \i in {0,...,12}{%
    \pgfmathsetmacro{\xstart}{396+(\i-6)*16}
    \pgfmathsetmacro{\ystart}{322+(mod(\i,2)==1 ? 3 : -1)}
    \pgfmathsetmacro{\xcontrol}{396+.18*(\xstart-396)}
    \pgfmathtruncatemacro{\colorindex}{mod(\i,5)}
    \pgfmathsetmacro{\markposition}{.48+mod(\i,3)*.035}
    \draw[draw=traj\colorindex,line width=1.35bp,
      decoration={markings,mark=at position \markposition with
        {\arrow{Latex[length=4.5bp,width=3.4bp]}}},postaction={decorate}]
      (\xstart,{\ystart-4})
      .. controls (\xstart,{\ystart-52}) and (\xcontrol,227) .. (396,203);
    \filldraw[fill=white,draw=traj\colorindex,line width=1.35bp]
      (\xstart,\ystart) circle[radius=3.5bp];
    \fill[traj\colorindex] (\xstart,\ystart) circle[radius=1.65bp];
  }
  \fill[corallight] (396,203) circle[radius=7bp];
  \fill[coral] (396,203) circle[radius=3.4bp];
  \node[text=coral,font=\FigureMathFont] at (396,164) {$\text{}\rho_\infty$};
  \StateChain{396}{106}
\end{tikzpicture}
\end{document}

